Nyquist Filter Design using POCS Methods: Including Constraints in Design

The problem of constrained finite impulse response (FIR) filter design is central to signal processing and arises in a variety of disciplines. This paper surveys the design of such filters using Projection onto convex sets (POCS) and discusses certain commonly encountered time and frequency domain constraints. We study in particular the design of Nyquist filters and propose a simple extension to the work carried out by Haddad, Stark, and Galatsanos in [1]. The flexibility and the ease that this design method provides in terms of accommodating constraints is one of its outstanding features.

==> c2.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'c2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{335.86666227bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.93335977)%
    \put(0,0){\includegraphics[width=\unitlength]{c2.pdf}}%
    \put(0.02939436,0.67468021){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Im$\{G(\omega)\}$}}}}%
    \put(0.59413752,0.02825105){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1+\alpha$}}}%
    \put(0.35921994,0.03047154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1-\alpha$}}}%
    \put(0.13712896,0.14056284){\color[rgb]{0,0,0}\rotatebox{47.03473609}{\makebox(0,0)[lb]{\smash{$\theta _{G}(\omega)-\phi(\omega)$}}}}%
    \put(0.14484917,0.08763725){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi(\omega)$}}}%
    \put(0.24012508,0.38775617){\color[rgb]{0,0,0}\rotatebox{58.44062929}{\makebox(0,0)[lb]{\smash{$|G(\omega)|$}}}}%
    \put(0.74032353,0.0066526){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Re $\{G(\omega)\}$}}}%
    \put(0.02575428,0.03047158){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{O}}}%
    \put(0.62122864,0.45921312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A}}}%
    \put(0.43748229,0.3333129){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01871491\unitlength}\raggedright C\end{minipage}}}%
    \put(0.25543722,0.19039904){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02211762\unitlength}\raggedright B\end{minipage}}}%
  \end{picture}%
\endgroup%


==> c6.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'c6.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{301.75388144bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.04139508)%
    \put(0,0){\includegraphics[width=\unitlength]{c6.pdf}}%
    \put(0.03270123,0.75347221){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Im$\{G(\omega)\}$}}}}%
    \put(0.161208,0.1000651){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0.32108275,0.18119305){\color[rgb]{0,0,0}\rotatebox{-0.82116703}{\makebox(0,0)[lb]{\smash{$a$}}}}%
    \put(0.02864964,0.03643687){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{O}}}%
    \put(0.20779885,0.22267135){\color[rgb]{0,0,0}\rotatebox{2.61684647}{\makebox(0,0)[lb]{\smash{$\epsilon$}}}}%
    \put(0.16611607,0.27289358){\color[rgb]{0,0,0}\rotatebox{0.5470879}{\makebox(0,0)[lb]{\smash{$\epsilon$}}}}%
    \put(0.40116822,0.39791672){\color[rgb]{0,0,0}\rotatebox{47.46758005}{\makebox(0,0)[lb]{\smash{$\delta$}}}}%
    \put(0.49138804,0.49018528){\color[rgb]{0,0,0}\rotatebox{47.46758005}{\makebox(0,0)[lb]{\smash{$\delta$}}}}%
    \put(0.71096753,0.00740466){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Re $\{G(\omega)\}$}}}%
    \put(0.22809506,0.39429962){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03598013\unitlength}\raggedright I\end{minipage}}}%
    \put(0.36254712,0.64994787){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03598013\unitlength}\raggedright II\end{minipage}}}%
    \put(0.48563699,0.73895138){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{III}}}%
    \put(0.12772946,0.43785457){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{IV}}}%
    \put(0.16749696,0.6044993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{V}}}%
    \put(0.22998876,0.83552958){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{VI}}}%
    \put(0.13909162,0.01745508){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{VII}}}%
    \put(0.54055405,0.28257181){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{VIII}}}%
    \put(0.7412853,0.41702388){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{IX}}}%
  \end{picture}%
\endgroup%

